SWIFT: Slow World, Instant Freshness, and Timely Action for Asynchronous Autonomous Driving

Driving scenes keep changing during model computation, making both observation freshness and action-delivery time central to world-action planning. To retain rich generative world priors in autonomous driving without stalling real-time control, we present SWIFT (Slow World, Instant Freshness, and Timely action), a deployment-oriented asynchronous world-action system that moves world updates off the observation-to-action critical path. On a background GPU, a slow Video DiT streams surround-view history into read-only predictive world context, trained with a predictive span that covers both the update interval and background world computation. On a foreground GPU, a lightweight freshness carrier encodes current surround-view images into a gated key/value bank at every step, letting a fast Action DiT combine live visual feedback with the latest completed world context without waiting. On open-loop NAVSIM, SWIFT reaches 94.2 PDMS at 198.4 ms per decision with a trajectory scorer; on closed-loop Bench2Drive, it achieves an 80.30 Driving Score at 109.9 ms foreground latency. SWIFT further transfers to the Waymo E2E hidden test (8.0050 Rater Feedback Score) and nuScenes (0.54 m mean endpoint error, 0.03% mean collision rate). Across all four benchmarks, SWIFT achieves the best results among compared world-action methods, establishing a favorable accuracy-latency trade-off.

==> figures/captions/fig3_caption.tex <==
\caption{\textbf{Trajectory scorer.} Candidate trajectories and the current ego condition form queries. Four decoder layers combine candidate self-attention with cross-attention to detached world and freshness features. Six heads predict driving sub-scores; the PDMS aggregation of five of them selects the final trajectory, and the sixth is auxiliary.}
\label{fig:trajectory-scorer}


==> figures/captions/fig_ar_caption.tex <==
\caption{\textbf{Autoregressive imagination and planning.} From 29 observed frames ending at $t=0$, the pretrained model generates about 8\,s of front-view futures without future pose or action conditioning. Rows show U-turn, following, pull-over, and right-turn maneuvers. The right panels show ego plans obtained from the generated images over two successive 4\,s windows.}
\label{fig:ar}


==> figures/captions/fig_async_context_caption.tex <==
\caption{\textbf{Asynchronous context reuse.} The upper timeline shows background world updates and their predictive spans. The lower timeline shows foreground decisions reading the latest completed cache together with current inputs. Filled trajectory markers are executed; hollow markers are replanned. Each predictive span covers the update interval plus the world update latency. Spacing is schematic.}
\label{fig:async-context-reuse}


==> figures/captions/fig_attention_visibility_caption.tex <==
\caption{\textbf{Attention visibility.} Rows A0--A3 are the decisions in one training sequence. Each decision's action queries read its world-history window (R) and its own freshness (F) and action (A) tokens under one softmax over the available K/V. Noised future-video tokens (V, training targets) and other decisions' freshness and action tokens are blocked. Colored cells show visible attention and blank cells show blocked attention.}
\label{fig:attention-visibility}


==> figures/captions/fig_inference_paradigms_caption.tex <==
\caption{\textbf{Current visual evidence at every planning step.}
A chunk-based synchronous WAM admits new visual evidence when a chunk is processed and runs world and action inference in series.
Our Action DiT combines the latest completed world K/V with current surround-view evidence at every planning step while the next world update is still in flight.
Timing is schematic.}
\label{fig:world_action_inference}


==> figures/captions/fig_model_overview_caption.tex <==
\caption{\textbf{\ours{} architecture.} The slow Video DiT converts clean camera history into cached world K/V $\mathcal C_s$ and residuals $X_s$. The freshness carrier supplies current-view K/V $\mathcal F_{t|s}$ at every planning step while world updates proceed in the background. Conditioned on ego state and navigation, the fast Action DiT reads both banks to generate trajectories. The NAVSIM configuration is shown, with seven views and candidate scoring. Noisy future video provides training targets only; no video is decoded at inference, and the dashed decoder, video panel, and candidate labels are illustrative.}
\label{fig:predictive-context-overview}


==> figures/captions/fig_pretraining_transfer_caption.tex <==
\caption{\textbf{Pretraining gains and decision latency.} (a) NAVSIM PDMS of \ours{} without the scorer, by pretraining stage. (b) PDMS versus decision latency (log scale) for world-action methods in \cref{tab:navsim}, as reported on each method's hardware; ours is the foreground decision on one H20 while the world model updates on a second. Stars mark \ours{} without and with the scorer.}
\label{fig:pretraining-transfer}

